Time synchronization for deterministic communication

Deterministic communication is required for applications of several industry verticals including manufacturing, automotive, financial, and health care, etc. These applications rely on reliable and time-synchronized delivery of information among the communicating devices. Therefore, large delay variations in packet delivery or inaccuracies in time synchronization cannot be tolerated. In particular, the industrial revolution on digitization, connectivity of digital and physical systems, and flexible production design require deterministic and time-synchronized communication. A network supporting deterministic communication guarantees data delivery in a specified time with high reliability. The IEEE 802.1 TSN task group is developing standards to provide deterministic communication through IEEE 802 networks. The IEEE 802.1AS standard defines time synchronization mechanism for accurate distribution of time among the communicating devices. The time synchronization accuracy depends on the accurate calculation of the residence time which is the time between the ingress and the egress ports of the bridge and includes the processing, queuing, transmission, and link latency of the timing information. This paper discusses time synchronization mechanisms supported in current wired and wireless integrated systems.

==> Figures/5G_Time_Aware.tex <==
\resizebox{0.90\textwidth}{!}{
\begin{tikzpicture}
%\draw[help lines] (-9,-4) grid (9,3); %guidelines for placement

% 5G System
\draw (-0.68,-0.65) node[text centered, minimum height = 4.5cm,minimum width = 9.35cm, draw,fill=grey1!20,text width = 4cm, align = center,dotted] (LTSNB2) {};
\draw (-4,1.3) node {5G Time Domain};
\draw [latex-latex,line width = 2.3mm,grey1!20]   (-6.7,-3.3) -- (4.25,-3.3);

\draw (-1.2,-3.3) node[minimum height = 0.45cm,minimum width = 9.55cm, fill=grey1!20] () {};
\draw (-1,-3.33) node[text centered,text width = 4cm, align = center] {5G time-aware system};
% END station 1
\draw (-7.5,-1.95) node[text centered, minimum height = 3cm,minimum width = 1.35cm,  align = center,fill=grey1!20] (ES) {};
\draw (-7.4,-2) node[text centered,text width = 0.9cm, align = left] {\baselineskip=1pt\footnotesize  TSN End station\par};
\draw (-7.5,-2) node[minimum size = 1.05cm, draw] (E1) {};
\draw (-7.5,-1) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock1.png}};


%TSN Domain
\draw (6,-1.8) node[text centered, minimum height = 3.3cm,minimum width = 3.3cm,  align = center,fill=grey1!20] (ES) {};

\draw (6,-2.1) node[circle,draw,minimum size = 2.25cm,line width = 0.3mm] {};
\draw (5.25,-0.95) node {\footnotesize TSi};
\draw (6.05,-2.6) node[text centered, minimum height = 1.5cm,minimum width = 0.75cm, text width = 1.25cm,] (TSN_Domain) {TSN Domain};

%TSN GM
\draw (6,-1) node[text centered, minimum height = 0.5cm,minimum width = 0.8cm, draw,fill=grey1!20,text width = 0.5cm, align = center] (TSNGM) {\baselineskip=1pt\footnotesize TSN GM\par};
\draw (6,-0.4) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock1.png}};



\draw (7,-2) node[minimum size = 1.05cm, draw,fill=grey1!20,] (E2) {};
\draw (7,-2) node[text centered,text width = 0.9cm, align = center] {\baselineskip=1pt\footnotesize  TSN End station\par};
\draw (7.1,-1.2) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock1.png}};

%TSN Switch 1
\begin{scope}[yshift = 10]
\draw (5,-2.4) node[minimum height = 1cm,minimum width = 1.2cm, draw,fill=grey1!20,align = center] (S1) {};
\draw [->,line width = 0.5mm]   (5.2,-2.5) -- (5.55,-2.5) ;
\draw [->,line width = 0.5mm]   (5.2,-2.1) -- (5.55,-2.1) ;
\draw [->,line width = 0.5mm]   (4.8,-2.5) -- (4.45,-2.5) ;
\draw [->,line width = 0.5mm]   (4.8,-2.1) -- (4.45,-2.1) ;
\draw [line width = 0.5mm]   (4.8,-2.5) -- (5.2,-2.1) ;
\draw [line width = 0.5mm]   (5.2,-2.5) -- (4.8,-2.1) ;
\end{scope}
\draw (5,-2.4) node[text centered,text width = 0.9cm, align = center] {\footnotesize Switch};


%RAN
\begin{scope}[xshift=-5]
\draw (-1.45,-1.25) node[text centered, minimum height = 2.5cm,minimum width = 1.5cm, draw,align = center,,fill=blue1!10] (RAN) {};
\draw (-1.45,-1.75) node {\includegraphics[width=30pt,height=35pt] {Figures/RAN.png}};
\draw (-1.45,-0.75) node {gNB};
\draw (-1.95,-2.1) node (M) {\footnotesize CM};
\draw (-0.95,-2.1) node {\footnotesize CM};
\draw (-1.45,-0.15) node {\footnotesize CS};
\end{scope}


%UPF
\draw (3.05,-2) node[text centered, minimum height = 1.5cm,minimum width = 1.8cm, draw, align = center,dashed,fill=blue1!10] (UPF) {};
\draw (3.05,-2.55) node[text centered, minimum height = 1.5cm,minimum width = 2cm] (UPF) { UPF};
\draw (2.35,-2.1) node {\footnotesize CS};
\draw (3.75,-2.1) node {\footnotesize CS};
\draw[->,line width=0.4mm] (1.6,-2.1)--(2.15,-2.1);
\draw (3.25,-1.85) node[text centered, minimum height = 0.5cm,minimum width = 1cm,  align = center,rotate=90,fill=grey1!20] (NWTT) {};
\draw[<-,line width=0.4mm,blue2] (3.95,-2.1)--(4.35,-2.1);
\draw (2.75,-1) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock2.png}};
\draw (3.25,-0.95) node[circle,draw,minimum size = 0.55cm,line width = 0.3mm] {};
\draw (3.25,-0.95) node {\footnotesize TSi};
\draw (3.25,-1.85) node[text centered, minimum height = 0.5cm,minimum width = 1.5cm,  align = center,rotate=90] (NWTT) {\footnotesize NW-TT};
\draw (0.6, -2.04)  node[cloud, cloud puffs=10, minimum width=2.1cm, minimum height=1.65cm, align=center, draw,fill=blue1!10] (cloud) {};
\draw (0.6,-2) node[text centered,text width = 1.5cm, align = center] {\baselineskip=1pt\footnotesize {PTP compatible 5G transport (G.8275.1)}\par};
\draw[-,line width=0.4mm] (-0.9,-2.1)--(-0.4,-2.1);



%DS-TT
\draw (-4.35,-1) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock2.png}};
\draw (-5.7,-0.95) node[circle,draw,minimum size = 0.55cm,line width = 0.3mm] {};
\draw (-5.7,-0.95) node {\footnotesize TSe};
\draw (-6.25,-1) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock1.png}};
\draw (-4.35,-2) node[text centered, minimum height = 1.5cm,minimum width = 3.5cm, draw, align = center,dashed,]  {};
\draw (-5.35,-2) node[text centered, minimum height = 1cm,minimum width = 1.25cm, draw,fill=grey1!20, align = center,] (DSTT) {};
\draw (-5.7,-2.05) node {\footnotesize CM};
\draw (-4.95,-2.05) node {\footnotesize CS};
\draw (-3.6,-2) node[text centered, minimum height = 1cm,minimum width = 1cm, draw, align = center,fill=blue1!10] (UE) {};
\draw (-3.6,-1.7) node[text centered, minimum height = 1cm,minimum width = 1cm, align = center] {UE};
\draw (-3.85,-2.05) node {\footnotesize CM};
\draw (-3.30,-2.05) node {\footnotesize CS};
\draw[->,line width=0.4mm] (-4.1,-2.1)--(-4.70,-2.1);
\draw[->,line width=0.4mm] (-2.4,-2.1)--(-3.08,-2.1);
\draw[->,line width=0.4mm,blue2] (-6,-2.1)--(-6.85,-2.1);
\draw (-5.35,-1.65) node[text centered, minimum height = 1cm,minimum width = 1.25cm, align = center] {\footnotesize DS-TT};

%Control Plane
%5G GM
\draw (-1.6,1.05) node[text centered, minimum height = 0.5cm,minimum width = 1cm, draw,text width = 0.5cm, align = center, ,fill=blue1!10] (5GGM) {\footnotesize 5G GM};
\draw (-0.9,0.8) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock2.png}};
\draw[->,line width=0.4mm] (5GGM)--(RAN);

%legend
\draw (-7,0.8) node {\footnotesize CM: Clock master};
\draw (-7.12,0.4) node {\footnotesize CS: Clock slave};
\draw[->,line width = 0.4mm] (4.2,1.5) -- (4.6,1.5);
\draw (6,1.5) node {\footnotesize : 5GS timing direction};
\draw[->,line width = 0.4mm,blue2] (4.2,1.05) -- (4.6,1.05);
\draw (6,1.05) node {\footnotesize : TSN timing direction};
\draw (4.42,0.6) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock2.png}};
\draw (5.62,0.6) node {\footnotesize : 5GS time sync};
\draw (4.42,0.1) node {\includegraphics[width=15pt,height=15pt] {Figures/Clock1.png}};
\draw (5.62,0.1) node {\footnotesize : TSN time sync};
\end{tikzpicture}
}







